The XL Instances and the CVRPLib Best Known Solution Challenge

This paper introduces the XL set, a new collection of large-scale benchmark instances for the capacitated vehicle routing problem (CVRP). The set extends previous benchmarks by covering instances with 1,000 to 10,000 customers and a wide range of structural characteristics, following established generation principles from prior CVRP studies. To provide strong reference solutions, we conducted an extensive computational study with several state-of-the-art algorithms and retained the best solutions obtained as the starting point for a community-driven BKS challenge hosted on the CVRPLib website. The XL instances are publicly available to support the experimental evaluation and comparison of future solution methods. The post-competition results demonstrate the impact of the challenge: over 30 days, participating teams submitted 1,932 BKS improvements, substantially refining the initial solution set and highlighting promising research directions for solving large-scale CVRPs, notably through LLM-assisted algorithm discovery.

==> (inline-0) <==
\begin{longtable}{lrrrrrrrrrrrrrrrr}
\caption{Results on XL instances: 60 independent runs per instance with a 2-hour time limit. Best results are highlighted in \textbf{bold} and second-best results are \underline{underlined}. }\label{tab:xl-results} \\
\toprule
& \multicolumn{8}{c}{Large-scale methods} & \multicolumn{8}{c}{Standard-scale methods} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}
Instance
& \multicolumn{2}{c}{AILS-II}
& \multicolumn{2}{c}{FILO}
& \multicolumn{2}{c}{FILO2}
& \multicolumn{2}{c}{KGLS$^{\text{XXL}}$}
& \multicolumn{2}{c}{HGS-CVRP}
& \multicolumn{2}{c}{SISRs}
& \multicolumn{2}{c}{LKH-3}
& \multicolumn{2}{c}{OR-Tools} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
\cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
& Best & Mean & Best & Mean & Best & Mean & Best & Mean & Best & Mean & Best & Mean & Best & Mean & Best & Mean \\
\midrule
\endfirsthead

\toprule
& \multicolumn{8}{c}{Large-scale methods} & \multicolumn{8}{c}{Standard-scale methods} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}
Instance
& \multicolumn{2}{c}{AILS-II}
& \multicolumn{2}{c}{FILO}
& \multicolumn{2}{c}{FILO2}
& \multicolumn{2}{c}{KGLS$^{\text{XXL}}$}
& \multicolumn{2}{c}{HGS-CVRP}
& \multicolumn{2}{c}{SISRs}
& \multicolumn{2}{c}{LKH-3}
& \multicolumn{2}{c}{OR-Tools} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
\cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
& Best & Mean & Best & Mean & Best & Mean & Best & Mean & Best & Mean & Best & Mean & Best & Mean & Best & Mean \\
\midrule
\endhead

\midrule
\multicolumn{17}{r}{\emph{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\midrule
\multicolumn{17}{p{\dimexpr\linewidth-2\tabcolsep\relax}}{\scriptsize
Note: ``small'' denotes instances with $n<3,400$, and ``large'' denotes instances with $n>3,400$. }\\
\multicolumn{17}{p{\dimexpr\linewidth-2\tabcolsep\relax}}{\scriptsize
Note: LKH-3 was unable to find feasible solutions for 10 instances and found fewer than 60 feasible solutions for 10 other instances. 
}\\
\bottomrule
\endlastfoot
XL-n1048-k237 & \textbf{380,211} & \textbf{380,369.4} & 381,718 & 382,614.6 & 381,304 & 382,348.5 & 384,530 & 385,633.1 & 380,991 & 381,444.8 & \underline{380,675} & \underline{381,338.8} & 381,021 & 381,811.7 & 385,826 & 387,505.2 \\
XL-n1094-k157 & \textbf{112,431} & \textbf{112,452.6} & 112,437 & 112,468.1 & \underline{112,432} & \underline{112,466.1} & 112,616 & 112,695.7 & 112,462 & 112,514.8 & 112,492 & 112,562.7 & 112,815 & 112,970.8 & 114,525 & 114,916.3 \\
XL-n1141-k112 & \textbf{95,727} & \textbf{95,798.9} & \underline{95,764} & 95,901.6 & 95,767 & \underline{95,881.5} & 96,343 & 96,443.3 & 95,863 & 96,029.4 & 95,810 & 96,028.4 & 101,676 & 102,963.8 & 100,163 & 100,807.8 \\
XL-n1188-k96 & \textbf{104,415} & \textbf{104,511.6} & \underline{104,556} & 104,705.8 & 104,563 & \underline{104,690.6} & 105,089 & 105,249.1 & 104,640 & 104,812.1 & 104,574 & 104,772.0 & 106,168 & 106,752.8 & 109,745 & 110,702.0 \\
XL-n1234-k55 & \textbf{96,647} & \textbf{96,787.3} & \underline{96,715} & 96,892.3 & 96,766 & \underline{96,865.6} & 97,316 & 97,486.3 & 97,077 & 97,386.2 & 96,785 & 96,928.9 & 97,868 & 98,200.5 & 102,270 & 103,150.6 \\
XL-n1281-k29 & \underline{31,105} & 31,201.3 & 31,107 & \underline{31,187.1} & \textbf{31,101} & \textbf{31,174.1} & 31,236 & 31,356.1 & 31,170 & 31,239.3 & 31,235 & 31,365.9 & 31,567 & 31,799.5 & 32,901 & 33,444.8 \\
XL-n1328-k19 & \underline{38,248} & \underline{38,317.4} & \textbf{38,247} & \textbf{38,315.0} & \underline{38,248} & 38,326.1 & 38,472 & 38,626.2 & 38,261 & 38,380.9 & 38,394 & 38,533.2 & 38,765 & 39,053.5 & 40,847 & 41,921.6 \\
XL-n1374-k278 & \textbf{233,049} & \textbf{233,248.0} & 233,572 & 233,836.9 & \underline{233,394} & 233,796.3 & 234,293 & 234,614.6 & 233,643 & 233,935.9 & 233,396 & \underline{233,674.4} & 271,327 & 280,689.7 & 244,408 & 246,752.1 \\
XL-n1421-k232 & \textbf{384,826} & \textbf{384,949.2} & 385,757 & 386,057.5 & 385,793 & 385,998.9 & 387,321 & 387,806.7 & 385,944 & 386,806.4 & \underline{385,059} & \underline{385,291.3} & 391,667 & 393,269.9 & 394,394 & 395,782.0 \\
XL-n1468-k151 & \textbf{250,166} & \textbf{250,305.2} & 250,487 & \underline{250,685.1} & \underline{250,428} & 250,689.6 & 251,526 & 251,767.9 & 250,979 & 251,416.3 & 250,490 & 250,807.6 & 297,764 & 307,088.0 & 258,121 & 259,274.1 \\
XL-n1514-k106 & \textbf{92,425} & \textbf{92,489.7} & 92,472 & 92,552.3 & \underline{92,465} & \underline{92,550.3} & 92,929 & 93,084.8 & 92,605 & 92,751.6 & 92,542 & 92,706.2 & 93,486 & 93,840.6 & 97,748 & 98,696.6 \\
XL-n1561-k75 & \textbf{101,549} & \textbf{101,583.3} & \underline{101,567} & \underline{101,598.4} & \underline{101,567} & 101,600.8 & 101,728 & 101,807.8 & 101,654 & 101,756.0 & 101,634 & 101,694.6 & 102,056 & 102,215.2 & 104,477 & 104,883.9 \\
XL-n1608-k39 & \textbf{48,021} & \textbf{48,064.3} & 48,048 & 48,209.4 & 48,055 & 48,169.2 & 48,160 & 48,409.0 & \underline{48,022} & \underline{48,136.7} & 48,183 & 48,368.7 & 48,573 & 48,842.0 & 51,093 & 52,137.1 \\
XL-n1654-k11 & \textbf{36,385} & \textbf{36,429.1} & 36,405 & \underline{36,443.6} & \underline{36,403} & 36,444.0 & 36,598 & 36,957.5 & 36,499 & 36,652.1 & 36,521 & 36,614.6 & 36,615 & 36,945.2 & 39,736 & 40,813.7 \\
XL-n1701-k562 & \textbf{521,136} & \textbf{521,380.5} & 524,642 & 525,299.0 & 524,731 & 525,333.3 & 526,455 & 527,011.0 & 522,603 & 523,391.5 & \underline{522,024} & \underline{522,435.6} & 589,386 & 602,157.0 & 543,924 & 546,859.9 \\
XL-n1748-k271 & \textbf{173,896} & \textbf{174,027.2} & 174,423 & 174,555.8 & 174,368 & 174,528.2 & 175,208 & 175,458.2 & 174,534 & 174,857.0 & \underline{174,212} & \underline{174,370.7} & 182,414 & 184,422.9 & 183,850 & 186,541.3 \\
XL-n1794-k163 & \textbf{141,729} & \textbf{141,777.6} & \underline{141,743} & 141,827.8 & 141,750 & \underline{141,819.0} & 142,050 & 142,196.8 & 141,862 & 141,989.5 & 141,890 & 142,012.1 & 142,630 & 142,859.8 & 145,676 & 146,337.8 \\
XL-n1841-k126 & \textbf{214,038} & \textbf{214,142.6} & 214,424 & 214,601.9 & \underline{214,257} & \underline{214,446.9} & 215,079 & 215,376.7 & 215,004 & 215,535.4 & 214,283 & 214,465.7 & 216,095 & 216,484.8 & 225,801 & 228,519.6 \\
XL-n1888-k82 & \textbf{143,623} & \textbf{143,733.5} & 143,769 & 143,892.0 & \underline{143,704} & \underline{143,855.2} & 144,447 & 144,609.1 & 144,738 & 145,168.3 & 143,855 & 144,020.5 & 145,617 & 146,161.4 & 150,047 & 150,745.8 \\
XL-n1934-k46 & \textbf{53,013} & \textbf{53,067.3} & \underline{53,019} & 53,216.1 & 53,025 & 53,193.7 & 53,202 & 53,468.4 & 53,078 & \underline{53,156.4} & 53,175 & 53,483.6 & 54,272 & 54,821.5 & 57,082 & 58,423.0 \\
XL-n1981-k13 & \textbf{32,580} & \textbf{32,639.1} & \underline{32,602} & \underline{32,672.6} & 32,617 & 32,760.8 & 32,695 & 32,958.7 & 32,665 & 32,752.2 & 32,757 & 32,961.3 & 32,753 & 32,989.8 & 35,019 & 36,103.9 \\
XL-n2028-k617 & \textbf{544,403} & \textbf{544,596.6} & 547,124 & 547,687.3 & 547,181 & 547,645.2 & 548,387 & 548,760.1 & 545,456 & 545,993.2 & \underline{545,103} & \underline{545,516.6} & 647,655 & 666,636.0 & 570,295 & 572,389.5 \\
XL-n2074-k264 & \textbf{421,627} & \textbf{421,805.0} & \underline{422,175} & \underline{422,449.9} & 422,214 & 422,492.3 & 424,917 & 425,405.7 & 426,672 & 427,692.7 & 422,267 & 422,584.4 & 452,516 & 458,340.7 & 435,546 & 439,098.4 \\
XL-n2121-k186 & \textbf{283,211} & \textbf{283,323.6} & 283,383 & 283,531.6 & \underline{283,333} & \underline{283,506.0} & 284,793 & 285,026.6 & 285,705 & 286,790.9 & 283,429 & 283,600.1 & 284,991 & 285,363.0 & 293,138 & 295,124.1 \\
XL-n2168-k138 & \textbf{127,298} & \textbf{127,450.2} & 127,500 & 127,619.5 & \underline{127,458} & \underline{127,576.7} & 128,271 & 128,500.4 & 127,930 & 128,150.2 & 127,710 & 127,941.7 & 134,831 & 137,346.9 & 136,817 & 140,455.5 \\
XL-n2214-k131 & \textbf{154,676} & \textbf{154,722.4} & 154,696 & 154,763.3 & \underline{154,693} & \underline{154,757.4} & 154,978 & 155,087.7 & 154,910 & 155,021.2 & 154,841 & 154,920.1 & 155,496 & 155,704.4 & 158,831 & 159,335.6 \\
XL-n2261-k54 & \textbf{98,907} & \textbf{98,993.6} & 99,021 & 99,135.9 & \underline{99,004} & \underline{99,084.4} & 99,430 & 99,668.1 & 99,837 & 100,195.0 & 99,170 & 99,309.4 & 101,293 & 101,786.1 & 105,404 & 106,532.6 \\
XL-n2307-k34 & \textbf{47,958} & \textbf{48,020.2} & 48,046 & 48,225.2 & \underline{47,984} & \underline{48,125.4} & 48,206 & 48,439.7 & 48,006 & 48,178.9 & 48,233 & 48,451.5 & 48,901 & 49,339.0 & 52,879 & 54,328.1 \\
XL-n2354-k631 & \textbf{940,825} & \textbf{940,960.9} & 942,980 & 943,678.0 & 942,723 & 943,357.0 & 943,727 & 944,550.9 & 942,928 & 944,394.0 & \underline{941,310} & \underline{941,626.8} & 945,446 & 946,780.2 & 982,412 & 986,908.4 \\
XL-n2401-k408 & \textbf{463,473} & \textbf{463,673.4} & 464,251 & 464,722.2 & \underline{464,045} & \underline{464,534.3} & 466,903 & 467,336.2 & 467,162 & 468,236.6 & 464,495 & 464,839.6 & 539,326 & 558,932.9 & 487,321 & 503,274.1 \\
XL-n2447-k290 & \textbf{218,706} & \textbf{218,821.4} & 219,407 & 219,628.7 & 219,199 & \underline{219,434.0} & 220,242 & 220,656.7 & 219,759 & 220,267.5 & \underline{219,188} & 219,488.0 & 224,099 & 225,815.8 & 236,532 & 240,391.8 \\
XL-n2494-k194 & \textbf{361,205} & \textbf{361,273.1} & 361,664 & 362,285.1 & 361,670 & 362,269.9 & 363,648 & 363,810.2 & 364,118 & 364,995.3 & \underline{361,527} & \underline{361,665.8} & 370,229 & 373,017.9 & 368,638 & 370,337.3 \\
XL-n2541-k121 & \textbf{146,390} & \textbf{146,489.1} & 146,435 & 146,502.5 & \underline{146,422} & \underline{146,499.3} & 146,891 & 147,004.5 & 146,898 & 147,182.1 & 146,601 & 146,738.9 & 147,836 & 148,125.0 & 152,472 & 153,089.5 \\
XL-n2587-k66 & \underline{73,451} & \textbf{73,520.7} & 73,473 & 73,571.1 & \textbf{73,394} & \underline{73,535.1} & 73,732 & 73,917.1 & 73,695 & 73,914.9 & 73,629 & 73,826.4 & 75,387 & 75,906.3 & 80,721 & 82,005.7 \\
XL-n2634-k17 & 31,657 & 31,781.0 & \underline{31,647} & \textbf{31,748.6} & \textbf{31,641} & \underline{31,771.6} & 32,243 & 32,605.3 & 32,074 & 32,341.5 & 32,088 & 32,375.0 & 32,418 & 32,846.8 & 35,327 & 36,090.5 \\
XL-n2681-k540 & \textbf{798,603} & \textbf{798,950.4} & 799,927 & 800,389.8 & 799,928 & 800,296.5 & 804,093 & 804,920.8 & 808,973 & 810,185.0 & \underline{799,498} & \underline{799,927.8} & 886,992 & 909,519.0 & 821,635 & 825,322.9 \\
XL-n2727-k546 & \textbf{431,134} & \textbf{431,173.0} & \underline{431,147} & 431,205.1 & 431,152 & \underline{431,193.6} & 431,697 & 431,834.0 & 431,443 & 431,618.2 & 431,320 & 431,483.8 & 432,092 & 432,335.8 & 434,453 & 434,942.4 \\
XL-n2774-k286 & \textbf{407,847} & \textbf{408,000.2} & 408,760 & 408,941.9 & 408,678 & 408,865.7 & 409,993 & 410,307.4 & 411,338 & 412,003.4 & \underline{408,428} & \underline{408,696.3} & 425,420 & 428,405.3 & 418,746 & 419,972.9 \\
XL-n2821-k208 & \textbf{216,763} & \textbf{216,868.8} & 217,368 & 217,614.4 & \underline{217,222} & \underline{217,391.0} & 218,149 & 218,567.7 & 218,225 & 218,674.3 & 217,249 & 217,588.1 & 219,884 & 220,864.7 & 236,961 & 241,288.1 \\
XL-n2867-k120 & \textbf{165,990} & \textbf{166,056.6} & 166,130 & 166,213.8 & \underline{166,081} & \underline{166,209.0} & 166,738 & 166,939.6 & 168,024 & 168,613.2 & 166,236 & 166,364.1 & 169,287 & 170,659.0 & 172,143 & 173,205.9 \\
XL-n2914-k95 & \textbf{88,990} & \textbf{89,080.2} & 89,091 & 89,178.4 & \underline{89,064} & \underline{89,149.8} & 89,575 & 89,861.4 & 89,573 & 89,804.5 & 89,433 & 89,655.6 & 92,263 & 92,914.7 & 97,062 & 100,665.0 \\
XL-n2961-k55 & \textbf{108,084} & \textbf{108,200.9} & 108,211 & 108,370.2 & \underline{108,199} & \underline{108,306.9} & 108,941 & 109,169.3 & 109,841 & 110,343.8 & 108,531 & 108,701.8 & 112,122 & 112,864.4 & 119,044 & 120,361.9 \\
XL-n3007-k658 & \textbf{522,319} & \textbf{522,458.9} & 522,613 & 522,812.4 & \underline{522,516} & \underline{522,720.1} & 524,744 & 525,157.3 & 525,139 & 526,498.3 & 522,717 & 522,945.1 & 527,958 & 528,972.3 & 541,406 & 544,250.3 \\
XL-n3054-k461 & \textbf{782,739} & \textbf{783,022.3} & 784,471 & 784,883.9 & 784,423 & 784,754.7 & 786,510 & 787,008.0 & 791,047 & 791,893.7 & \underline{783,889} & \underline{784,227.6} & 896,002 & 911,867.1 & 809,515 & 811,540.9 \\
XL-n3101-k311 & \textbf{245,937} & \textbf{246,059.9} & 246,366 & 246,627.0 & \underline{246,264} & \underline{246,444.4} & 247,072 & 247,375.9 & 247,189 & 247,858.2 & 246,421 & 246,652.6 & 252,244 & 253,877.6 & 260,864 & 264,149.3 \\
XL-n3147-k232 & \textbf{256,626} & \textbf{256,746.6} & \underline{256,838} & 257,036.8 & 256,871 & \underline{256,992.5} & 258,054 & 258,429.1 & 258,787 & 259,829.7 & 257,076 & 257,313.1 & 260,582 & 261,419.4 & 265,955 & 266,516.1 \\
XL-n3194-k161 & \textbf{148,728} & \textbf{148,905.3} & 148,994 & 149,161.6 & \underline{148,937} & \underline{149,064.9} & 149,949 & 150,141.2 & 149,803 & 150,105.8 & 149,391 & 149,684.6 & 156,795 & 158,561.8 & 163,628 & 171,798.3 \\
XL-n3241-k115 & \textbf{221,370} & \textbf{221,468.2} & 221,637 & 221,732.6 & \underline{221,574} & \underline{221,678.8} & 222,319 & 222,510.0 & 223,357 & 223,872.1 & 221,870 & 222,017.7 & 223,914 & 224,294.5 & 227,918 & 230,547.8 \\
XL-n3287-k30 & \textbf{40,229} & \textbf{40,264.9} & 40,235 & \underline{40,273.4} & \underline{40,230} & 40,285.7 & 40,735 & 41,009.4 & 40,887 & 41,092.5 & 40,538 & 40,974.3 & 40,883 & 41,244.8 & 44,225 & 45,338.0 \\
XL-n3334-k934 & \textbf{1,452,698} & \textbf{1,452,950.7} & 1,453,358 & 1,453,639.3 & \underline{1,453,205} & \underline{1,453,531.7} & 1,456,863 & 1,457,777.2 & 1,465,703 & 1,466,924.1 & 1,453,276 & 1,453,614.9 & 1,468,960 & 1,473,610.6 & 1,477,435 & 1,480,074.3 \\
XL-n3408-k524 & \textbf{678,643} & \textbf{678,911.7} & 679,979 & 680,284.2 & \underline{679,812} & \underline{680,047.4} & 683,312 & 683,727.2 & 685,634 & 686,864.6 & 680,287 & 680,759.4 & 786,005 & 800,425.6 & 748,231 & 778,465.2 \\
XL-n3484-k436 & \textbf{703,355} & \textbf{703,416.8} & 703,402 & 703,459.9 & \underline{703,387} & \underline{703,454.9} & 703,924 & 704,063.7 & 704,451 & 704,902.8 & 703,617 & 703,735.5 & 704,495 & 704,700.1 & 706,947 & 707,320.0 \\
XL-n3561-k229 & \textbf{209,386} & \textbf{209,555.6} & 209,797 & 209,977.3 & \underline{209,693} & \underline{209,832.3} & 211,438 & 211,715.0 & 211,379 & 212,076.8 & 210,098 & 210,344.3 & 224,490 & 232,075.0 & 224,338 & 233,124.7 \\
XL-n3640-k211 & \textbf{189,724} & \textbf{189,838.6} & 189,992 & 190,110.6 & \underline{189,877} & \underline{190,038.0} & 191,105 & 191,291.3 & 191,146 & 191,531.6 & 190,218 & 190,427.7 & 194,899 & 196,261.0 & 199,577 & 200,624.1 \\
XL-n3721-k77 & \textbf{162,862} & \textbf{162,970.3} & 163,221 & 163,468.7 & \underline{163,041} & \underline{163,241.5} & 164,231 & 164,631.6 & 166,563 & 167,084.5 & 164,077 & 164,447.5 & 167,294 & 168,623.0 & 176,024 & 177,188.8 \\
XL-n3804-k29 & \textbf{52,885} & \textbf{52,935.8} & 52,979 & 53,054.8 & \underline{52,948} & \underline{53,026.2} & 53,468 & 53,958.4 & 53,176 & 53,306.6 & 53,269 & 53,429.2 & 53,676 & 54,224.7 & 60,096 & 61,880.2 \\
XL-n3888-k1010 & \textbf{1,880,368} & \textbf{1,882,369.0} & 1,889,998 & 1,893,832.7 & 1,893,912 & 1,896,882.1 & 1,938,055 & 1,941,655.6 & 1,891,969 & 1,898,904.4 & \underline{1,888,139} & \underline{1,890,565.2} & -- & -- & 1,904,914 & 1,910,406.1 \\
XL-n3975-k687 & \textbf{525,901} & \textbf{526,048.1} & 526,283 & 526,431.4 & \underline{526,100} & \underline{526,361.9} & 528,906 & 529,183.5 & 531,239 & 532,949.1 & 526,547 & 526,826.9 & 534,544 & 536,626.8 & 547,160 & 550,743.6 \\
XL-n4063-k347 & \textbf{548,931} & \textbf{549,115.2} & 549,749 & 549,905.8 & \underline{549,614} & \underline{549,817.4} & 552,302 & 552,683.1 & 558,540 & 559,356.1 & 550,199 & 550,524.2 & 589,406 & 598,800.3 & 569,008 & 573,607.5 \\
XL-n4153-k291 & \textbf{356,034} & \textbf{356,149.2} & 356,457 & 356,631.7 & \underline{356,412} & \underline{356,532.8} & 358,538 & 358,686.7 & 359,992 & 360,658.2 & 356,757 & 356,925.4 & 363,855 & 366,949.9 & 366,789 & 370,046.8 \\
XL-n4245-k203 & \textbf{229,659} & \textbf{229,743.2} & \underline{229,683} & 229,786.2 & 229,703 & \underline{229,762.9} & 230,408 & 230,549.3 & 231,721 & 232,266.8 & 230,003 & 230,150.9 & 231,886 & 232,340.6 & 237,870 & 238,519.1 \\
XL-n4340-k148 & \textbf{244,226} & \textbf{244,431.7} & 244,559 & 244,723.3 & \underline{244,515} & \underline{244,666.1} & 245,748 & 245,962.0 & 249,862 & 250,538.0 & 245,005 & 245,248.1 & 290,700 & 302,129.8 & 254,610 & 255,212.5 \\
XL-n4436-k48 & \textbf{61,477} & \textbf{61,583.1} & 61,542 & 61,745.9 & \underline{61,519} & \underline{61,589.1} & 62,034 & 62,371.8 & 62,374 & 62,600.7 & 61,944 & 62,057.8 & 63,230 & 63,696.4 & 67,046 & 69,283.8 \\
XL-n4535-k1134 & \textbf{1,203,566} & \textbf{1,203,606.7} & \underline{1,203,574} & \underline{1,203,619.9} & 1,203,605 & 1,203,655.5 & 1,204,133 & 1,204,297.9 & 1,204,967 & 1,205,208.8 & 1,203,971 & 1,204,074.4 & 1,204,631 & 1,204,811.8 & 1,206,068 & 1,206,309.5 \\
XL-n4635-k790 & \textbf{610,650} & \textbf{610,947.8} & 611,371 & 611,617.3 & \underline{611,191} & \underline{611,437.2} & 615,225 & 615,774.5 & 621,541 & 622,572.0 & 612,062 & 612,478.8 & -- & -- & 636,983 & 643,476.9 \\
XL-n4738-k487 & \textbf{760,501} & \textbf{760,787.8} & 761,734 & 762,019.3 & \underline{761,570} & \underline{761,880.7} & 765,520 & 765,816.6 & 772,923 & 774,216.4 & 762,244 & 762,728.4 & 848,584 & 876,646.7 & 786,677 & 792,775.0 \\
XL-n4844-k321 & \textbf{404,652} & \textbf{404,837.3} & 406,051 & 406,484.1 & \underline{405,610} & \underline{405,876.3} & 407,136 & 407,539.3 & 410,938 & 411,848.0 & 405,738 & 406,164.6 & 410,413 & 410,799.4 & 433,448 & 437,853.2 \\
XL-n4951-k203 & \textbf{285,269} & \textbf{285,390.1} & 285,493 & 285,668.7 & \underline{285,387} & \underline{285,575.4} & 286,866 & 287,171.6 & 292,698 & 293,247.8 & 286,085 & 286,311.6 & 301,081 & 306,062.4 & 295,805 & 296,654.3 \\
XL-n5061-k184 & \textbf{161,629} & \textbf{161,716.7} & 161,878 & 162,125.9 & \underline{161,799} & \underline{162,041.9} & 162,767 & 162,910.9 & 163,647 & 164,240.8 & 162,248 & 162,458.5 & 168,384 & 169,806.0 & 169,156 & 170,004.9 \\
XL-n5174-k55 & \textbf{61,382} & \underline{61,491.6} & 61,439 & 61,554.6 & \underline{61,388} & \textbf{61,489.1} & 62,696 & 63,190.9 & 62,838 & 63,365.1 & 62,301 & 62,655.7 & 66,940 & 67,775.3 & 71,694 & 74,070.0 \\
XL-n5288-k1246 & \textbf{1,960,101} & \textbf{1,960,957.8} & 1,969,468 & 1,970,919.4 & 1,968,626 & 1,969,625.1 & 1,973,897 & 1,975,364.3 & 1,979,986 & 1,981,046.6 & \underline{1,963,284} & \underline{1,964,548.0} & -- & -- & 2,043,934 & 2,050,699.2 \\
XL-n5406-k783 & \textbf{1,040,536} & \textbf{1,040,723.8} & 1,041,085 & 1,041,275.2 & \underline{1,040,982} & \underline{1,041,163.0} & 1,044,393 & 1,044,993.9 & 1,054,157 & 1,055,362.0 & 1,041,404 & 1,041,638.4 & 1,048,001 & 1,050,772.4 & 1,062,904 & 1,065,357.7 \\
XL-n5526-k553 & \textbf{336,898} & \textbf{336,984.8} & 336,956 & 337,021.3 & \underline{336,919} & \underline{336,985.4} & 337,665 & 337,811.6 & 339,042 & 339,395.9 & 337,486 & 337,581.3 & 338,592 & 338,780.5 & 342,031 & 342,645.5 \\
XL-n5649-k401 & \textbf{644,866} & \textbf{644,987.8} & 647,193 & 647,619.6 & \underline{646,145} & \underline{646,598.9} & 648,133 & 648,683.5 & 658,001 & 658,983.1 & 646,351 & 646,822.3 & 651,205 & 656,972.6 & 677,774 & 682,592.0 \\
XL-n5774-k290 & \textbf{250,207} & \textbf{250,337.8} & 250,720 & 250,956.9 & \underline{250,620} & \underline{250,790.3} & 252,642 & 252,860.3 & 255,156 & 256,107.7 & 251,586 & 251,849.3 & 271,379 & 287,487.9 & 270,908 & 279,218.2 \\
XL-n5902-k122 & \textbf{217,447} & \underline{217,689.0} & 217,570 & 217,746.8 & \underline{217,509} & \textbf{217,668.5} & 219,624 & 220,043.0 & 224,048 & 225,156.7 & 218,869 & 219,210.6 & 226,131 & 226,896.2 & 233,033 & 235,501.0 \\
XL-n6034-k61 & \underline{64,453} & 64,676.8 & 64,543 & \underline{64,670.2} & \textbf{64,448} & \textbf{64,615.0} & 65,997 & 66,395.5 & 66,401 & 66,794.3 & 65,402 & 65,598.7 & 71,546 & 72,606.4 & 73,530 & 74,714.1 \\
XL-n6168-k1922 & \textbf{1,530,010} & \textbf{1,530,476.6} & 1,533,690 & 1,534,292.6 & \underline{1,532,722} & \underline{1,533,331.4} & 1,539,812 & 1,540,593.5 & 1,551,851 & 1,553,139.1 & 1,533,332 & 1,534,231.8 & -- & -- & 1,572,323 & 1,576,529.3 \\
XL-n6305-k1042 & \textbf{1,177,528} & \textbf{1,177,837.0} & 1,180,530 & 1,181,253.3 & 1,180,312 & \underline{1,180,818.4} & 1,187,702 & 1,188,996.8 & 1,193,663 & 1,194,922.5 & \underline{1,180,201} & 1,181,326.7 & -- & -- & 1,225,822 & 1,230,959.2 \\
XL-n6445-k628 & \textbf{996,623} & \textbf{996,804.7} & 997,809 & 998,072.3 & \underline{997,460} & \underline{997,804.3} & 1,000,779 & 1,001,095.2 & 1,010,992 & 1,012,009.6 & 998,149 & 998,517.3 & 1,071,180 & 1,083,306.7 & 1,021,394 & 1,022,544.1 \\
XL-n6588-k473 & \textbf{334,068} & \textbf{334,232.1} & 334,506 & 334,676.5 & \underline{334,486} & \underline{334,604.8} & 336,655 & 336,845.9 & 341,531 & 342,341.7 & 335,111 & 335,287.1 & 338,623 & 339,106.0 & 348,818 & 351,373.2 \\
XL-n6734-k330 & \textbf{448,031} & \textbf{448,257.5} & 448,666 & 448,799.9 & \underline{448,503} & \underline{448,662.3} & 450,438 & 450,722.9 & 456,666 & 457,623.0 & 449,414 & 449,746.2 & 585,492 & 602,752.8 & 461,789 & 462,933.5 \\
XL-n6884-k148 & \textbf{181,809} & \textbf{181,960.4} & 182,219 & 182,480.7 & \underline{182,092} & \underline{182,261.4} & 183,519 & 183,906.9 & 187,702 & 188,623.6 & 183,507 & 183,998.0 & 188,731 & 189,353.5 & 194,144 & 196,806.5 \\
XL-n7037-k38 & \textbf{70,845} & \textbf{70,906.9} & 70,975 & 71,068.8 & \underline{70,949} & \underline{71,027.6} & 75,357 & 76,547.6 & 72,980 & 73,989.1 & 71,624 & 72,054.5 & 74,435 & 75,432.4 & 84,412 & 86,527.1 \\
XL-n7193-k1683 & \textbf{2,958,979} & \textbf{2,959,237.4} & 2,965,043 & 2,966,154.3 & 2,963,460 & 2,964,390.1 & 2,973,722 & 2,976,353.2 & 2,978,019 & 2,978,644.7 & \underline{2,961,569} & \underline{2,962,056.3} & -- & -- & 3,073,256 & 3,082,216.0 \\
XL-n7353-k1471 & \textbf{1,537,811} & \textbf{1,537,904.2} & 1,537,888 & 1,537,976.5 & \underline{1,537,841} & \underline{1,537,960.6} & 1,539,199 & 1,539,452.9 & 1,542,188 & 1,542,584.5 & 1,538,778 & 1,538,934.8 & 1,540,585 & 1,540,726.1 & 1,543,630 & 1,544,214.8 \\
XL-n7516-k859 & \textbf{573,902} & \textbf{574,104.2} & 574,830 & \underline{575,005.8} & \underline{574,760} & 575,009.6 & 578,342 & 578,784.8 & 585,696 & 586,421.2 & 575,733 & 576,046.8 & 741,224 & 753,817.4 & 595,065 & 601,789.4 \\
XL-n7683-k602 & \textbf{702,098} & \textbf{702,303.9} & 703,019 & 703,265.8 & \underline{702,829} & \underline{703,037.4} & 705,500 & 705,940.7 & 713,716 & 714,634.3 & 703,893 & 704,206.8 & -- & -- & 721,032 & 722,359.7 \\
XL-n7854-k365 & \textbf{659,221} & \textbf{659,311.3} & 660,022 & 660,167.4 & \underline{659,594} & \underline{659,756.2} & 660,967 & 661,426.5 & 667,319 & 668,075.3 & 660,902 & 661,220.6 & 663,822 & 664,183.7 & 670,889 & 672,306.7 \\
XL-n8028-k294 & \textbf{266,900} & \textbf{267,065.9} & 267,322 & 267,493.1 & \underline{267,058} & \underline{267,259.8} & 269,230 & 269,533.1 & 273,319 & 273,864.5 & 268,989 & 269,340.9 & 303,795 & 314,769.4 & 304,826 & 326,514.1 \\
XL-n8207-k108 & \textbf{118,274} & \underline{118,509.0} & 118,531 & 118,710.4 & \underline{118,392} & \textbf{118,495.5} & 119,872 & 120,368.0 & 122,006 & 122,311.5 & 119,737 & 120,013.0 & 125,375 & 126,054.1 & 129,611 & 130,632.8 \\
XL-n8389-k2028 & \textbf{3,358,731} & \textbf{3,359,593.2} & 3,368,875 & 3,369,886.8 & 3,365,882 & \underline{3,366,587.9} & 3,379,011 & 3,384,122.1 & 3,407,551 & 3,409,508.7 & \underline{3,365,665} & 3,367,143.4 & -- & -- & 3,416,160 & 3,424,086.4 \\
XL-n8575-k1297 & \textbf{1,089,137} & \textbf{1,089,360.7} & 1,089,976 & 1,090,163.5 & \underline{1,089,681} & \underline{1,089,920.0} & 1,094,516 & 1,094,951.1 & 1,108,196 & 1,109,688.1 & 1,090,800 & 1,091,190.2 & 1,111,459 & 1,122,709.8 & 1,124,655 & 1,129,545.4 \\
XL-n8766-k1032 & \textbf{906,406} & \textbf{906,592.3} & 907,662 & 908,041.4 & \underline{907,388} & \underline{907,754.7} & 911,293 & 911,712.8 & 920,113 & 921,125.5 & 909,024 & 909,382.8 & 1,316,029 & 1,356,752.8 & 935,015 & 936,239.4 \\
XL-n8960-k634 & \textbf{773,383} & \textbf{773,515.7} & 774,297 & 774,478.0 & \underline{774,049} & \underline{774,194.6} & 776,494 & 776,749.0 & 786,928 & 787,574.8 & 774,851 & 775,165.8 & 837,252 & 851,958.9 & 790,145 & 791,178.6 \\
XL-n9160-k379 & \textbf{324,092} & \textbf{324,277.1} & 325,636 & 325,988.6 & \underline{324,890} & \underline{325,121.9} & 327,355 & 327,773.4 & 331,258 & 332,458.5 & 327,057 & 327,894.9 & 335,459 & 335,886.5 & 355,749 & 361,374.4 \\
XL-n9363-k209 & 205,713 & 205,842.2 & \underline{205,675} & \underline{205,788.7} & \textbf{205,575} & \textbf{205,690.5} & 207,211 & 207,627.8 & 210,150 & 210,705.5 & 206,463 & 206,807.3 & 212,085 & 212,825.4 & 219,457 & 220,835.1 \\
XL-n9571-k55 & \underline{106,956} & 107,277.8 & 106,973 & \underline{107,247.1} & \textbf{106,791} & \textbf{106,987.1} & 114,806 & 116,005.7 & 113,551 & 114,621.1 & 109,465 & 110,061.8 & 119,664 & 121,011.0 & 126,909 & 130,501.0 \\
XL-n9784-k2774 & \textbf{4,078,217} & \textbf{4,078,505.8} & 4,080,198 & 4,080,925.8 & \underline{4,078,841} & \underline{4,079,247.6} & 4,088,203 & 4,091,318.6 & 4,108,083 & 4,109,693.8 & 4,080,493 & 4,081,111.9 & -- & -- & 4,113,609 & 4,119,287.6 \\
XL-n10001-k1570 & \textbf{2,333,757} & \textbf{2,334,348.4} & 2,340,824 & 2,341,299.5 & 2,339,475 & 2,340,196.9 & 2,349,676 & 2,351,638.2 & 2,360,414 & 2,361,177.1 & \underline{2,337,987} & \underline{2,339,332.4} & -- & -- & 2,411,189 & 2,415,750.7 \\
\midrule
Avg. gap (\%) & 0.00 & 0.07 & 0.15 & 0.25 & 0.12 & 0.21 & 0.79 & 1.00 & 1.11 & 1.36 & 0.34 & 0.50 & 5.47 & 6.66 & 5.54 & 6.81 \\
Avg. gap, small (\%) & 0.00 & 0.08 & 0.14 & 0.25 & 0.12 & 0.23 & 0.58 & 0.81 & 0.54 & 0.78 & 0.24 & 0.43 & 3.96 & 4.95 & 5.37 & 6.71 \\
Avg. gap, large (\%) & 0.00 & 0.07 & 0.17 & 0.24 & 0.12 & 0.18 & 1.00 & 1.20 & 1.69 & 1.95 & 0.44 & 0.56 & 7.36 & 8.79 & 5.71 & 6.91 \\
\end{longtable}
}

\end{landscape}

\clearpage

\begin{landscape}

{\scriptsize
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.0}

% desloca o longtable para a esquerda (e controla a “folga” da direita)
\setlength{\LTleft}{-10pt}  % <-- ajuste aqui (ex.: -0.5cm, -1cm, -2cm)
\setlength{\LTright}{0pt}    % <-- pode deixar 0cm ou \fill (ver abaixo)

\begin{longtable}{lrrrrrrrrrrrrrrrr}
\caption{Results on X instances: 50 independent runs per instance with a 10-minute time limit. Best results are highlighted in \textbf{bold} and second-best results are \underline{underlined}. }\label{tab:x-results} \\
\toprule
%& \multicolumn{8}{c|}{Large-scale methods} & \multicolumn{8}{c}{Standard-scale methods} \\
%\cmidrule(lr){2-9}\cmidrule(lr){10-17}
Instance
& \multicolumn{2}{c}{AILS-II}
& \multicolumn{2}{c}{FILO}
& \multicolumn{2}{c}{FILO2}
& \multicolumn{2}{c}{KGLS$^{\text{XXL}}$}
& \multicolumn{2}{c}{HGS-CVRP}
& \multicolumn{2}{c}{SISRs}
& \multicolumn{2}{c}{LKH-3}
& \multicolumn{2}{c}{OR-Tools} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
\cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
& Best & Mean & Best & Mean & Best & Mean & Best & Mean & Best & Mean & Best & Mean & Best & Mean & Best & Mean \\
\midrule
\endfirsthead

\toprule
%& \multicolumn{8}{c|}{Large-scale methods} & \multicolumn{8}{c}{Standard-scale methods} \\
%\cmidrule(lr){2-9}\cmidrule(lr){10-17}
Instance
& \multicolumn{2}{c}{AILS-II}
& \multicolumn{2}{c}{FILO}
& \multicolumn{2}{c}{FILO2}
& \multicolumn{2}{c}{KGLS$^{\text{XXL}}$}
& \multicolumn{2}{c}{HGS-CVRP}
& \multicolumn{2}{c}{SISRs}
& \multicolumn{2}{c}{LKH-3}
& \multicolumn{2}{c}{OR-Tools} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
\cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
& Best & Mean & Best & Mean & Best & Mean & Best & Mean & Best & Mean & Best & Mean & Best & Mean & Best & Mean \\
\midrule
\endhead

\midrule
\multicolumn{17}{r}{\emph{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\midrule
\multicolumn{17}{l}{\scriptsize
Note: ``small'' denotes instances with $n<330$, and ``large'' denotes instances with $n>330$.
}\\
\multicolumn{17}{l}{\scriptsize
Note: LKH-3 found only 47 feasible solutions for the instance X-n670-k30.
}\\
\bottomrule
\endlastfoot
X-n101-k25 & \textbf{27,591} & \textbf{27,591.0} & \textbf{27,591} & \textbf{27,591.0} & \textbf{27,591} & \textbf{27,591.0} & \textbf{27,591} & \underline{27,593.0} & \textbf{27,591} & \textbf{27,591.0} & \textbf{27,591} & \textbf{27,591.0} & 29,473 & 30,679.7 & \underline{27,732} & 27,971.5 \\
X-n106-k14 & \textbf{26,362} & \textbf{26,362.0} & \textbf{26,362} & 26,365.2 & \textbf{26,362} & \underline{26,362.2} & \underline{26,373} & 26,400.4 & \textbf{26,362} & 26,373.8 & \textbf{26,362} & 26,379.8 & \textbf{26,362} & 26,391.5 & 26,672 & 26,796.2 \\
X-n110-k13 & \textbf{14,971} & \textbf{14,971.0} & \textbf{14,971} & \textbf{14,971.0} & \textbf{14,971} & \textbf{14,971.0} & \textbf{14,971} & \textbf{14,971.0} & \textbf{14,971} & \textbf{14,971.0} & \textbf{14,971} & \textbf{14,971.0} & \textbf{14,971} & \underline{15,006.5} & \underline{14,972} & 15,078.1 \\
X-n115-k10 & \textbf{12,747} & \textbf{12,747.0} & \textbf{12,747} & \textbf{12,747.0} & \textbf{12,747} & \textbf{12,747.0} & \textbf{12,747} & \textbf{12,747.0} & \textbf{12,747} & \textbf{12,747.0} & \textbf{12,747} & \textbf{12,747.0} & \textbf{12,747} & \underline{12,747.4} & \underline{12,757} & 12,838.3 \\
X-n120-k6 & \textbf{13,332} & \textbf{13,332.0} & \textbf{13,332} & \textbf{13,332.0} & \textbf{13,332} & \textbf{13,332.0} & \textbf{13,332} & \textbf{13,332.0} & \textbf{13,332} & \textbf{13,332.0} & \textbf{13,332} & \textbf{13,332.0} & \textbf{13,332} & \underline{13,335.2} & \underline{13,429} & 13,527.7 \\
X-n125-k30 & \textbf{55,539} & \textbf{55,539.0} & \textbf{55,539} & 55,615.8 & \textbf{55,539} & 55,578.1 & \underline{55,546} & 55,587.9 & \textbf{55,539} & \textbf{55,539.0} & \textbf{55,539} & \underline{55,551.1} & \underline{55,546} & 55,741.1 & 56,361 & 56,742.7 \\
X-n129-k18 & \textbf{28,940} & \underline{28,940.4} & \textbf{28,940} & 28,948.5 & \textbf{28,940} & 28,947.4 & \underline{28,948} & 28,961.5 & \textbf{28,940} & \textbf{28,940.0} & \textbf{28,940} & 28,945.4 & \textbf{28,940} & 29,022.7 & 29,620 & 29,703.4 \\
X-n134-k13 & \textbf{10,916} & \textbf{10,916.0} & \textbf{10,916} & 10,922.1 & \textbf{10,916} & \underline{10,917.4} & \textbf{10,916} & 10,929.6 & \textbf{10,916} & \textbf{10,916.0} & \textbf{10,916} & 10,936.9 & \textbf{10,916} & 10,972.8 & \underline{11,046} & 11,150.2 \\
X-n139-k10 & \textbf{13,590} & \textbf{13,590.0} & \textbf{13,590} & \textbf{13,590.0} & \textbf{13,590} & \textbf{13,590.0} & \textbf{13,590} & \textbf{13,590.0} & \textbf{13,590} & \textbf{13,590.0} & \textbf{13,590} & \underline{13,591.4} & \textbf{13,590} & 13,616.4 & \underline{13,606} & 13,675.6 \\
X-n143-k7 & \textbf{15,700} & \underline{15,703.2} & \textbf{15,700} & 15,722.0 & \textbf{15,700} & 15,713.8 & \underline{15,726} & 15,732.4 & \textbf{15,700} & \textbf{15,700.0} & \textbf{15,700} & 15,703.5 & \textbf{15,700} & 15,755.5 & 15,928 & 16,051.1 \\
X-n148-k46 & \textbf{43,448} & \textbf{43,448.0} & \textbf{43,448} & \underline{43,457.8} & \textbf{43,448} & \textbf{43,448.0} & \underline{43,449} & 43,517.8 & \textbf{43,448} & \textbf{43,448.0} & \textbf{43,448} & 43,458.0 & 43,499 & 43,597.7 & 43,874 & 44,199.0 \\
X-n153-k22 & \textbf{21,220} & \textbf{21,224.5} & 21,225 & 21,227.9 & 21,225 & 21,225.1 & 21,357 & 21,378.2 & \underline{21,223} & \underline{21,224.9} & \underline{21,223} & 21,228.1 & 21,418 & 21,490.5 & 21,488 & 21,615.8 \\
X-n157-k13 & \textbf{16,876} & \textbf{16,876.0} & \textbf{16,876} & \textbf{16,876.0} & \textbf{16,876} & \textbf{16,876.0} & \textbf{16,876} & 16,876.3 & \textbf{16,876} & \textbf{16,876.0} & \textbf{16,876} & \underline{16,876.1} & \textbf{16,876} & 16,879.9 & \underline{16,982} & 17,057.3 \\
X-n162-k11 & \textbf{14,138} & \textbf{14,138.0} & \textbf{14,138} & 14,152.2 & \textbf{14,138} & \underline{14,141.0} & \underline{14,146} & 14,147.8 & \textbf{14,138} & \textbf{14,138.0} & \textbf{14,138} & 14,148.4 & \textbf{14,138} & 14,161.4 & 14,214 & 14,257.0 \\
X-n167-k10 & \textbf{20,557} & 20,557.3 & \textbf{20,557} & \textbf{20,557.0} & \textbf{20,557} & \underline{20,557.1} & \textbf{20,557} & 20,588.3 & \textbf{20,557} & \textbf{20,557.0} & \textbf{20,557} & 20,557.8 & \textbf{20,557} & 20,603.3 & \underline{21,165} & 21,268.9 \\
X-n172-k51 & \textbf{45,607} & \underline{45,607.8} & \textbf{45,607} & \textbf{45,607.0} & \textbf{45,607} & \textbf{45,607.0} & \underline{45,727} & 45,766.1 & \textbf{45,607} & \textbf{45,607.0} & \textbf{45,607} & 45,614.3 & 46,580 & 46,952.9 & 46,350 & 46,538.7 \\
X-n176-k26 & \textbf{47,812} & \textbf{47,812.0} & \textbf{47,812} & 47,889.5 & \textbf{47,812} & 47,847.2 & 47,836 & 47,949.2 & \textbf{47,812} & \textbf{47,812.0} & \textbf{47,812} & \underline{47,837.5} & \underline{47,816} & 48,037.3 & 49,056 & 49,250.8 \\
X-n181-k23 & \textbf{25,569} & 25,570.5 & \textbf{25,569} & 25,569.3 & \textbf{25,569} & \underline{25,569.1} & 25,582 & 25,606.8 & \textbf{25,569} & \textbf{25,569.0} & \textbf{25,569} & 25,576.5 & \underline{25,571} & 25,603.5 & 25,770 & 25,885.3 \\
X-n186-k15 & \textbf{24,145} & \underline{24,149.4} & \textbf{24,145} & 24,153.4 & \textbf{24,145} & 24,149.6 & \underline{24,149} & 24,185.6 & \textbf{24,145} & \textbf{24,145.0} & \underline{24,149} & 24,174.9 & \underline{24,149} & 24,307.1 & 24,868 & 25,023.0 \\
X-n190-k8 & \textbf{16,980} & \textbf{16,980.6} & \textbf{16,980} & 16,983.3 & \textbf{16,980} & \underline{16,982.3} & 17,020 & 17,059.7 & \textbf{16,980} & 16,984.1 & \textbf{16,980} & 16,987.6 & \underline{16,992} & 17,035.8 & 17,342 & 17,412.8 \\
X-n195-k51 & \textbf{44,225} & 44,256.5 & \textbf{44,225} & 44,259.9 & \textbf{44,225} & \underline{44,254.2} & \underline{44,270} & 44,391.7 & \textbf{44,225} & \textbf{44,225.0} & \textbf{44,225} & 44,277.3 & 46,609 & 47,560.5 & 45,039 & 45,370.6 \\
X-n200-k36 & \textbf{58,578} & \underline{58,587.8} & \underline{58,619} & 58,801.6 & \textbf{58,578} & 58,745.7 & 58,653 & 58,760.4 & \textbf{58,578} & \textbf{58,578.0} & \textbf{58,578} & 58,635.6 & 58,657 & 58,909.8 & 59,745 & 60,338.8 \\
X-n204-k19 & \textbf{19,565} & \underline{19,565.7} & \textbf{19,565} & 19,566.3 & \textbf{19,565} & \textbf{19,565.0} & \underline{19,575} & 19,602.8 & \textbf{19,565} & \textbf{19,565.0} & \textbf{19,565} & 19,671.5 & 19,579 & 19,723.4 & 19,960 & 20,172.7 \\
X-n209-k16 & \textbf{30,656} & \underline{30,663.2} & \textbf{30,656} & 30,673.1 & \textbf{30,656} & 30,669.0 & \underline{30,676} & 30,710.6 & \textbf{30,656} & \textbf{30,656.0} & \textbf{30,656} & 30,666.6 & 30,679 & 30,862.3 & 31,681 & 31,874.7 \\
X-n214-k11 & \underline{10,859} & \underline{10,869.1} & 10,860 & 10,875.4 & 10,861 & 10,873.7 & 10,908 & 10,946.6 & \textbf{10,856} & \textbf{10,859.3} & 10,870 & 10,900.6 & 10,926 & 11,094.0 & 11,177 & 11,310.7 \\
X-n219-k73 & \textbf{117,595} & \textbf{117,595.0} & \textbf{117,595} & \textbf{117,595.0} & \textbf{117,595} & \textbf{117,595.0} & \textbf{117,595} & 117,611.7 & \textbf{117,595} & \underline{117,595.2} & \textbf{117,595} & 117,634.4 & \underline{117,613} & 117,692.1 & 117,854 & 117,974.3 \\
X-n223-k34 & \textbf{40,437} & \underline{40,446.3} & \textbf{40,437} & 40,503.7 & \underline{40,445} & 40,501.8 & 40,555 & 40,639.4 & \textbf{40,437} & \textbf{40,437.2} & \textbf{40,437} & 40,531.4 & 40,528 & 40,713.9 & 41,515 & 41,886.5 \\
X-n228-k23 & \textbf{25,742} & \underline{25,750.6} & \underline{25,743} & 25,779.9 & \underline{25,743} & 25,777.5 & 25,764 & 25,816.6 & \textbf{25,742} & \textbf{25,742.5} & \underline{25,743} & 25,787.5 & 25,757 & 25,837.5 & 26,279 & 26,510.3 \\
X-n233-k16 & \textbf{19,230} & \underline{19,256.2} & \textbf{19,230} & 19,286.4 & \underline{19,243} & 19,268.5 & 19,266 & 19,338.1 & \textbf{19,230} & \textbf{19,230.0} & \textbf{19,230} & 19,279.0 & 19,874 & 20,218.2 & 19,696 & 19,895.7 \\
X-n237-k14 & \textbf{27,042} & 27,048.5 & \textbf{27,042} & 27,046.4 & \textbf{27,042} & \underline{27,043.8} & \underline{27,044} & 27,105.0 & \textbf{27,042} & \textbf{27,042.0} & \underline{27,044} & 27,089.0 & 27,051 & 27,162.6 & 27,583 & 27,867.0 \\
X-n242-k48 & \textbf{82,751} & \underline{82,808.7} & 82,784 & 82,877.3 & \underline{82,754} & 82,856.7 & 82,911 & 83,051.9 & \textbf{82,751} & \textbf{82,801.3} & \textbf{82,751} & 82,888.1 & 82,979 & 83,291.5 & 85,095 & 85,515.7 \\
X-n247-k50 & \textbf{37,274} & \textbf{37,274.1} & \textbf{37,274} & 37,444.6 & \textbf{37,274} & 37,423.1 & \underline{37,303} & 37,371.2 & \textbf{37,274} & \underline{37,279.8} & 37,305 & 37,372.4 & 37,409 & 37,528.1 & 37,819 & 38,212.9 \\
X-n251-k28 & \textbf{38,684} & \underline{38,722.1} & \underline{38,687} & 38,777.9 & 38,689 & 38,770.1 & 38,734 & 38,795.6 & \textbf{38,684} & \textbf{38,688.1} & \underline{38,687} & 38,817.1 & 38,842 & 38,970.5 & 39,704 & 39,998.7 \\
X-n256-k16 & \textbf{18,839} & \underline{18,871.8} & \underline{18,880} & 18,880.0 & \underline{18,880} & 18,880.0 & \underline{18,880} & 18,888.7 & \textbf{18,839} & \textbf{18,839.9} & \underline{18,880} & 18,889.2 & 18,931 & 19,070.7 & 19,034 & 19,223.9 \\
X-n261-k13 & \textbf{26,558} & \underline{26,574.4} & \underline{26,561} & 26,646.6 & \underline{26,561} & 26,624.1 & 26,657 & 26,695.3 & \textbf{26,558} & \textbf{26,561.4} & \textbf{26,558} & 26,638.7 & 26,691 & 26,879.5 & 27,518 & 27,850.6 \\
X-n266-k58 & \textbf{75,478} & \textbf{75,540.9} & 75,529 & 75,774.0 & 75,516 & 75,731.0 & 75,667 & 75,768.5 & \textbf{75,478} & \underline{75,597.5} & \underline{75,498} & 75,622.3 & 75,792 & 76,077.8 & 77,410 & 77,871.4 \\
X-n270-k35 & \underline{35,303} & \underline{35,329.4} & 35,309 & 35,349.2 & 35,309 & 35,337.6 & 35,376 & 35,419.0 & \textbf{35,291} & \textbf{35,302.4} & 35,323 & 35,367.5 & 36,081 & 36,628.6 & 36,208 & 36,600.6 \\
X-n275-k28 & \textbf{21,245} & 21,247.5 & \textbf{21,245} & 21,248.6 & \textbf{21,245} & \underline{21,245.4} & \textbf{21,245} & 21,315.1 & \textbf{21,245} & \textbf{21,245.0} & \textbf{21,245} & 21,294.5 & \textbf{21,245} & 21,304.9 & \underline{21,858} & 22,035.6 \\
X-n280-k17 & \underline{33,505} & \underline{33,563.4} & 33,531 & 33,624.4 & 33,524 & 33,592.1 & 33,593 & 33,665.3 & \textbf{33,503} & \textbf{33,545.0} & 33,526 & 33,616.8 & 33,692 & 34,042.8 & 34,302 & 34,949.7 \\
X-n284-k15 & \textbf{20,215} & \underline{20,261.7} & 20,226 & 20,266.2 & 20,241 & 20,262.8 & 20,291 & 20,348.9 & \underline{20,216} & \textbf{20,242.4} & 20,250 & 20,296.5 & 20,350 & 20,506.4 & 20,815 & 21,074.8 \\
X-n289-k60 & \textbf{95,151} & \textbf{95,263.0} & 95,333 & 95,540.7 & 95,333 & 95,528.0 & 95,518 & 95,647.5 & \underline{95,196} & \underline{95,284.8} & 95,259 & 95,373.0 & 97,591 & 99,190.4 & 97,784 & 98,266.9 \\
X-n294-k50 & \underline{47,169} & \underline{47,209.6} & 47,225 & 47,273.5 & 47,180 & 47,259.3 & 47,319 & 47,416.2 & \textbf{47,161} & \textbf{47,188.0} & 47,187 & 47,288.7 & 47,515 & 47,996.5 & 48,651 & 49,243.0 \\
X-n298-k31 & \textbf{34,231} & \underline{34,259.8} & 34,234 & 34,290.2 & \textbf{34,231} & 34,280.0 & 34,306 & 34,377.3 & \textbf{34,231} & \textbf{34,233.6} & \underline{34,233} & 34,273.5 & 34,234 & 34,633.3 & 35,835 & 36,513.7 \\
X-n303-k21 & \textbf{21,736} & \underline{21,762.3} & 21,760 & 21,805.4 & 21,754 & 21,800.9 & 21,840 & 21,904.5 & \underline{21,738} & \textbf{21,746.1} & 21,747 & 21,777.2 & 21,852 & 21,945.4 & 22,164 & 22,492.2 \\
X-n308-k13 & \textbf{25,859} & \underline{25,878.9} & 25,869 & 25,984.5 & 25,862 & 25,925.0 & 25,973 & 26,077.6 & \underline{25,861} & \textbf{25,872.6} & 25,883 & 26,183.1 & 26,017 & 26,217.4 & 26,648 & 27,111.0 \\
X-n313-k71 & \textbf{94,044} & \textbf{94,094.2} & 94,214 & 94,334.6 & 94,212 & 94,330.8 & 94,410 & 94,667.7 & \textbf{94,044} & \underline{94,103.5} & \underline{94,084} & 94,224.1 & 95,640 & 96,831.8 & 96,377 & 96,965.1 \\
X-n317-k53 & \textbf{78,355} & \textbf{78,356.3} & \textbf{78,355} & \underline{78,356.9} & \textbf{78,355} & 78,357.3 & 78,368 & 78,392.7 & \textbf{78,355} & 78,357.0 & \underline{78,358} & 78,391.6 & 78,405 & 78,449.5 & 78,831 & 79,260.9 \\
X-n322-k28 & 29,854 & \underline{29,866.5} & \underline{29,848} & 29,934.7 & 29,854 & 29,922.9 & 29,878 & 29,992.1 & \textbf{29,834} & \textbf{29,848.2} & 29,863 & 29,919.0 & 29,972 & 30,232.6 & 31,053 & 31,353.5 \\
X-n327-k20 & \textbf{27,532} & \underline{27,586.1} & 27,556 & 27,619.9 & \underline{27,549} & 27,605.5 & 27,604 & 27,641.6 & \textbf{27,532} & \textbf{27,547.3} & 27,597 & 27,640.0 & 27,728 & 27,919.7 & 28,470 & 28,816.6 \\
X-n331-k15 & \underline{31,103} & 31,104.2 & \underline{31,103} & \textbf{31,103.4} & \underline{31,103} & 31,103.9 & 31,105 & 31,176.0 & \textbf{31,102} & \underline{31,103.8} & 31,114 & 31,129.7 & 31,199 & 31,424.0 & 32,267 & 32,603.3 \\
X-n336-k84 & \textbf{139,139} & \textbf{139,277.6} & 139,292 & 139,592.7 & 139,237 & 139,517.1 & 139,838 & 140,073.1 & 139,209 & \underline{139,309.7} & \underline{139,189} & 139,347.8 & 143,180 & 144,751.1 & 142,104 & 143,176.2 \\
X-n344-k43 & \underline{42,056} & \underline{42,103.2} & 42,083 & 42,210.6 & 42,068 & 42,177.0 & 42,156 & 42,259.3 & \textbf{42,055} & \textbf{42,073.7} & 42,079 & 42,160.1 & 42,358 & 42,561.8 & 43,677 & 44,038.1 \\
X-n351-k40 & \textbf{25,900} & \underline{25,955.9} & 25,955 & 26,005.9 & 25,935 & 26,003.6 & 26,073 & 26,149.6 & \underline{25,932} & \textbf{25,948.1} & 25,955 & 25,999.0 & 26,171 & 26,453.8 & 27,071 & 27,417.4 \\
X-n359-k29 & \textbf{51,505} & \textbf{51,552.7} & 51,514 & 51,628.2 & 51,509 & 51,609.3 & 51,709 & 51,871.0 & 51,516 & 51,633.8 & \underline{51,507} & \underline{51,576.4} & 51,760 & 51,980.4 & 53,594 & 54,125.5 \\
X-n367-k17 & \textbf{22,814} & 22,824.4 & \textbf{22,814} & 22,820.7 & \textbf{22,814} & \underline{22,820.0} & \underline{22,842} & 23,026.5 & \textbf{22,814} & \textbf{22,814.0} & \textbf{22,814} & 22,837.1 & 22,903 & 23,070.0 & 23,416 & 23,791.4 \\
X-n376-k94 & \textbf{147,713} & \textbf{147,715.1} & \textbf{147,713} & 147,724.7 & \textbf{147,713} & 147,721.7 & \underline{147,732} & 147,778.9 & \textbf{147,713} & \underline{147,715.9} & 147,736 & 147,808.0 & 147,807 & 147,960.5 & 148,544 & 148,719.2 \\
X-n384-k52 & \underline{65,966} & \textbf{66,041.3} & 65,974 & 66,111.1 & 65,980 & 66,091.3 & 66,133 & 66,298.9 & \textbf{65,953} & \underline{66,059.9} & 65,978 & 66,145.5 & 66,811 & 67,427.2 & 68,292 & 68,927.4 \\
X-n393-k38 & \textbf{38,260} & \underline{38,286.4} & 38,285 & 38,309.3 & \underline{38,263} & 38,296.8 & 38,353 & 38,427.8 & \textbf{38,260} & \textbf{38,260.5} & 38,341 & 38,416.0 & 38,422 & 38,601.8 & 40,062 & 40,636.2 \\
X-n401-k29 & \textbf{66,201} & \textbf{66,222.4} & 66,211 & 66,272.1 & 66,222 & 66,253.1 & 66,366 & 66,439.9 & 66,203 & \underline{66,244.7} & \underline{66,202} & 66,266.7 & 66,448 & 66,599.6 & 67,812 & 68,210.6 \\
X-n411-k19 & \textbf{19,712} & \underline{19,740.0} & 19,742 & 19,781.1 & 19,756 & 19,775.5 & 19,780 & 19,937.0 & \textbf{19,712} & \textbf{19,721.5} & \underline{19,731} & 19,781.9 & 19,848 & 20,079.3 & 20,445 & 20,830.3 \\
X-n420-k130 & \textbf{107,798} & \textbf{107,835.8} & 107,810 & 107,927.0 & 107,826 & 107,931.6 & 107,886 & 108,164.6 & \textbf{107,798} & \underline{107,842.4} & \underline{107,801} & 107,899.4 & 108,135 & 108,461.8 & 110,604 & 111,741.4 \\
X-n429-k61 & \textbf{65,455} & \underline{65,520.4} & 65,505 & 65,594.4 & 65,482 & 65,579.9 & 65,549 & 65,719.7 & \underline{65,465} & \textbf{65,500.0} & 65,487 & 65,627.7 & 65,986 & 66,345.5 & 68,189 & 68,721.2 \\
X-n439-k37 & \textbf{36,395} & 36,407.0 & \textbf{36,395} & 36,400.4 & \textbf{36,395} & \textbf{36,397.7} & \underline{36,402} & 36,464.9 & \textbf{36,395} & \underline{36,398.0} & \underline{36,402} & 36,486.0 & 36,464 & 36,633.5 & 37,374 & 37,704.0 \\
X-n449-k29 & \textbf{55,236} & \textbf{55,313.2} & 55,296 & 55,438.0 & 55,310 & \underline{55,391.7} & 55,614 & 55,774.3 & \underline{55,277} & 55,405.2 & 55,282 & 55,443.2 & 55,898 & 56,319.5 & 58,235 & 59,031.5 \\
X-n459-k26 & \underline{24,141} & \underline{24,172.5} & \underline{24,141} & 24,201.7 & 24,143 & 24,187.3 & 24,228 & 24,287.4 & \textbf{24,139} & \textbf{24,167.7} & 24,180 & 24,245.2 & 24,366 & 24,589.0 & 25,441 & 25,728.5 \\
X-n469-k138 & \textbf{221,841} & \textbf{222,056.2} & 222,479 & 223,228.5 & 222,638 & 223,138.9 & 222,254 & 222,652.3 & \underline{221,999} & \underline{222,210.2} & 222,013 & 222,323.5 & 227,105 & 228,711.1 & 228,877 & 230,597.2 \\
X-n480-k70 & \textbf{89,449} & \textbf{89,460.5} & 89,476 & 89,624.7 & 89,466 & 89,607.5 & 89,667 & 89,805.8 & 89,470 & \underline{89,543.5} & \underline{89,465} & 89,593.2 & 89,871 & 90,168.3 & 92,556 & 92,977.3 \\
X-n491-k59 & \textbf{66,484} & \textbf{66,561.7} & 66,550 & 66,711.7 & 66,585 & 66,675.7 & 66,880 & 67,040.8 & \underline{66,531} & \underline{66,663.2} & 66,552 & 66,702.9 & 67,099 & 67,619.1 & 69,843 & 70,877.9 \\
X-n502-k39 & \textbf{69,226} & \textbf{69,233.4} & \underline{69,227} & \underline{69,250.8} & \underline{69,227} & 69,254.0 & 69,239 & 69,291.2 & 69,232 & 69,255.6 & 69,246 & 69,278.1 & 69,288 & 69,355.8 & 69,896 & 70,174.1 \\
X-n513-k21 & \textbf{24,201} & 24,238.9 & \textbf{24,201} & 24,243.7 & \textbf{24,201} & \underline{24,224.8} & 24,279 & 24,340.4 & \textbf{24,201} & \textbf{24,201.9} & \underline{24,238} & 24,318.5 & 24,372 & 24,565.0 & 25,315 & 25,863.1 \\
X-n524-k153 & \textbf{154,603} & \textbf{154,625.3} & 154,612 & 155,008.3 & \underline{154,610} & 154,963.1 & 155,519 & 156,120.7 & 154,612 & \underline{154,776.5} & 154,814 & 155,014.2 & 155,514 & 155,795.6 & 156,051 & 156,975.3 \\
X-n536-k96 & \textbf{94,853} & \textbf{94,944.8} & 95,374 & 95,547.7 & 95,369 & 95,527.0 & 95,527 & 95,705.0 & \underline{94,997} & \underline{95,115.8} & 95,093 & 95,238.1 & 96,418 & 97,091.2 & 98,443 & 99,458.6 \\
X-n548-k50 & \textbf{86,700} & 86,746.9 & \textbf{86,700} & \underline{86,738.4} & \textbf{86,700} & \textbf{86,735.7} & 86,802 & 86,889.1 & \underline{86,709} & 86,787.3 & 86,749 & 86,835.9 & 86,997 & 87,210.4 & 89,134 & 89,366.0 \\
X-n561-k42 & \textbf{42,719} & \underline{42,769.0} & 42,752 & 42,834.6 & \underline{42,744} & 42,802.6 & 42,899 & 43,024.5 & \textbf{42,719} & \textbf{42,754.3} & 42,791 & 42,902.8 & 42,934 & 43,125.8 & 44,831 & 45,903.4 \\
X-n573-k30 & \textbf{50,722} & \textbf{50,745.1} & 50,741 & 50,809.7 & 50,740 & \underline{50,792.0} & 50,836 & 50,977.7 & 50,776 & 50,824.2 & \underline{50,734} & 50,860.2 & 51,028 & 51,301.1 & 51,995 & 52,659.2 \\
X-n586-k159 & \textbf{190,316} & \textbf{190,410.3} & 190,825 & 191,138.3 & 190,729 & 191,036.6 & 190,782 & 191,038.4 & \underline{190,401} & \underline{190,624.1} & 190,526 & 190,727.4 & 191,326 & 191,894.4 & 196,800 & 198,204.8 \\
X-n599-k92 & \textbf{108,487} & \textbf{108,601.8} & 108,634 & 108,773.3 & 108,623 & 108,757.3 & 108,898 & 109,096.7 & \underline{108,582} & \underline{108,721.2} & 108,585 & 108,763.7 & 117,113 & 119,734.5 & 112,730 & 113,547.1 \\
X-n613-k62 & \textbf{59,536} & \textbf{59,618.8} & 59,612 & 59,737.4 & 59,610 & 59,744.9 & 60,020 & 60,192.6 & \underline{59,599} & \underline{59,731.7} & 59,641 & 59,799.3 & 60,341 & 60,672.0 & 63,207 & 64,148.2 \\
X-n627-k43 & \textbf{62,178} & \textbf{62,226.5} & \underline{62,215} & 62,307.8 & 62,232 & \underline{62,298.7} & 62,408 & 62,524.2 & 62,297 & 62,443.7 & 62,273 & 62,361.4 & 62,754 & 63,202.6 & 64,280 & 64,984.8 \\
X-n641-k35 & \textbf{63,705} & \textbf{63,785.1} & 63,754 & 63,852.0 & \underline{63,747} & \underline{63,838.0} & 63,941 & 64,109.9 & 63,782 & 63,924.1 & 63,799 & 63,909.2 & 64,455 & 64,761.0 & 66,305 & 66,836.5 \\
X-n655-k131 & \textbf{106,780} & \textbf{106,795.0} & \textbf{106,780} & 106,812.2 & \textbf{106,780} & \underline{106,805.7} & 106,870 & 106,921.5 & \underline{106,802} & 106,820.8 & 106,817 & 106,871.9 & 106,917 & 107,050.4 & 107,626 & 107,817.3 \\
X-n670-k130 & \textbf{146,421} & \textbf{146,830.4} & 147,018 & 147,564.2 & 147,177 & 147,634.7 & 148,247 & 148,590.4 & \underline{146,629} & \underline{146,940.7} & 146,977 & 147,432.4 & 148,128 & 148,822.2 & 151,101 & 151,958.1 \\
X-n685-k75 & \textbf{68,228} & \textbf{68,317.3} & 68,336 & 68,514.6 & 68,340 & 68,484.9 & 68,692 & 68,904.4 & 68,316 & \underline{68,427.2} & \underline{68,297} & 68,447.9 & 69,089 & 69,532.2 & 72,860 & 74,239.4 \\
X-n701-k44 & \textbf{81,938} & \textbf{82,021.5} & 81,980 & 82,145.8 & \underline{81,949} & \underline{82,056.7} & 82,324 & 82,525.3 & 82,170 & 82,335.6 & 82,008 & 82,162.1 & 82,715 & 83,051.6 & 86,126 & 87,264.0 \\
X-n716-k35 & \textbf{43,364} & \textbf{43,408.4} & 43,462 & 43,534.3 & \underline{43,436} & \underline{43,501.8} & 43,695 & 43,787.1 & 43,450 & 43,547.1 & 43,477 & 43,553.0 & 44,018 & 44,191.0 & 45,580 & 46,431.9 \\
X-n733-k159 & \textbf{136,212} & \textbf{136,315.1} & 136,320 & 136,461.2 & \underline{136,241} & \underline{136,446.9} & 136,747 & 136,931.7 & 136,336 & 136,482.4 & 136,272 & 136,462.9 & 137,138 & 137,753.0 & 141,537 & 144,049.3 \\
X-n749-k98 & \textbf{77,326} & \textbf{77,447.7} & 77,509 & 77,640.3 & 77,484 & \underline{77,600.8} & 77,998 & 78,140.6 & 77,594 & 77,755.7 & \underline{77,456} & 77,658.4 & 78,593 & 79,048.9 & 81,629 & 83,038.2 \\
X-n766-k71 & \textbf{114,430} & \textbf{114,497.5} & 114,713 & 114,960.8 & \underline{114,651} & 114,881.9 & 115,019 & 115,344.6 & 114,657 & \underline{114,792.1} & 114,666 & 114,861.6 & 115,634 & 116,303.9 & 120,732 & 124,000.6 \\
X-n783-k48 & \textbf{72,415} & \textbf{72,512.5} & 72,475 & 72,632.2 & \underline{72,472} & \underline{72,581.3} & 72,906 & 73,110.1 & 72,742 & 72,964.5 & 72,529 & 72,715.7 & 73,272 & 73,688.5 & 76,954 & 77,799.9 \\
X-n801-k40 & \textbf{73,309} & \textbf{73,384.5} & 73,331 & 73,412.1 & \underline{73,316} & \underline{73,404.3} & 73,531 & 73,681.3 & 73,409 & 73,599.4 & 73,381 & 73,479.0 & 73,888 & 74,105.8 & 75,787 & 76,433.4 \\
X-n819-k171 & \textbf{158,204} & \textbf{158,291.5} & 158,695 & 158,994.2 & 158,717 & 158,954.1 & 159,012 & 159,217.8 & \underline{158,360} & \underline{158,598.0} & 158,443 & 158,656.8 & 162,463 & 164,629.7 & 164,214 & 165,168.7 \\
X-n837-k142 & \textbf{193,784} & \textbf{193,865.2} & 194,111 & 194,351.2 & 194,097 & 194,300.5 & 194,437 & 194,702.0 & 194,205 & 194,635.2 & \underline{193,941} & \underline{194,154.2} & 195,473 & 195,970.7 & 200,297 & 201,520.6 \\
X-n856-k95 & \textbf{88,966} & \textbf{89,027.2} & \underline{88,975} & \underline{89,043.9} & 88,990 & 89,046.4 & 89,155 & 89,260.9 & 88,985 & 89,054.0 & 89,060 & 89,191.7 & 89,287 & 89,539.4 & 90,949 & 91,477.5 \\
X-n876-k59 & \textbf{99,370} & \textbf{99,452.1} & 99,481 & 99,579.4 & \underline{99,392} & \underline{99,537.5} & 99,927 & 100,074.5 & 99,673 & 99,929.3 & 99,493 & 99,640.4 & 100,448 & 100,713.8 & 102,926 & 103,825.4 \\
X-n895-k37 & \textbf{53,882} & \textbf{53,997.8} & 53,979 & 54,073.1 & \underline{53,900} & \underline{54,045.4} & 54,170 & 54,374.3 & 54,008 & 54,189.6 & 54,038 & 54,206.1 & 56,279 & 57,228.5 & 57,333 & 58,373.7 \\
X-n916-k207 & \textbf{329,209} & \textbf{329,368.1} & 330,001 & 330,514.9 & 329,916 & 330,467.6 & 330,285 & 330,564.4 & 330,505 & 331,092.1 & \underline{329,491} & \underline{329,769.2} & 331,845 & 332,602.2 & 339,940 & 342,160.2 \\
X-n936-k151 & \textbf{132,930} & \textbf{133,023.1} & 133,119 & 133,520.1 & 133,074 & \underline{133,363.6} & 133,423 & 133,660.7 & 133,139 & 133,545.5 & \underline{133,018} & 133,538.2 & 140,139 & 141,689.8 & 139,363 & 141,762.2 \\
X-n957-k87 & \underline{85,475} & \textbf{85,527.4} & \textbf{85,472} & 85,547.9 & 85,478 & \underline{85,535.9} & 85,692 & 85,779.6 & 85,506 & 85,591.1 & 85,601 & 85,696.0 & 85,945 & 86,202.0 & 88,222 & 88,623.4 \\
X-n979-k58 & \textbf{118,971} & \textbf{119,031.7} & 119,139 & 119,272.0 & \underline{119,066} & \underline{119,174.6} & 119,422 & 119,726.8 & 119,588 & 119,828.4 & 119,133 & 119,256.0 & 119,997 & 121,235.2 & 122,996 & 124,024.9 \\
X-n1001-k43 & \textbf{72,380} & \textbf{72,486.5} & 72,471 & 72,592.0 & 72,430 & \underline{72,540.6} & 72,974 & 73,181.6 & 72,688 & 73,039.7 & \underline{72,426} & 72,683.7 & 73,725 & 74,230.3 & 77,564 & 78,500.8 \\
\midrule
Avg. gap (\%) & 0.01 & 0.08 & 0.08 & 0.22 & 0.07 & 0.19 & 0.29 & 0.48 & 0.07 & 0.15 & 0.08 & 0.24 & 0.96 & 1.61 & 2.96 & 3.95 \\
Avg. gap, small (\%) & 0.00 & 0.05 & 0.03 & 0.14 & 0.03 & 0.11 & 0.15 & 0.31 & 0.00 & 0.02 & 0.03 & 0.17 & 0.67 & 1.34 & 2.04 & 2.89 \\
Avg. gap, large (\%) & 0.02 & 0.11 & 0.13 & 0.30 & 0.12 & 0.26 & 0.43 & 0.66 & 0.13 & 0.28 & 0.13 & 0.31 & 1.25 & 1.87 & 3.87 & 5.01 \\
\end{longtable}
}

\end{landscape}
\clearpage

% \clearpage
% \begin{landscape}

{\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.15} % ou 1.2,
\begin{longtable}{llrrrrrrrrrrrrrrrr}
\caption{Results on XML100 instances: 10 independent runs per instance under a one-minute time limit.
Entries report the average optimality gap (\%) for each subgroup of instances defined by an attribute value or level.}\label{tab:xml-results} \\
\toprule
Attribute & Level
& \multicolumn{2}{c}{AILS-II}
& \multicolumn{2}{c}{FILO}
& \multicolumn{2}{c}{FILO2}
& \multicolumn{2}{c}{KGLS$^{\text{XXL}}$}
& \multicolumn{2}{c}{HGS-CVRP}
& \multicolumn{2}{c}{SISRs}
& \multicolumn{2}{c}{LKH-3}
& \multicolumn{2}{c}{OR-Tools} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}
& 
& Best & Mean
& Best & Mean
& Best & Mean
& Best & Mean
& Best & Mean
& Best & Mean
& Best & Mean
& Best & Mean \\
\midrule
\endfirsthead

\toprule
Attribute & Level
& \multicolumn{2}{c}{AILS-II}
& \multicolumn{2}{c}{FILO}
& \multicolumn{2}{c}{FILO2}
& \multicolumn{2}{c}{KGLS$^{\text{XXL}}$}
& \multicolumn{2}{c}{HGS-CVRP}
& \multicolumn{2}{c}{SISRs}
& \multicolumn{2}{c}{LKH-3}
& \multicolumn{2}{c}{OR-Tools} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}
& 
& Best & Mean
& Best & Mean
& Best & Mean
& Best & Mean
& Best & Mean
& Best & Mean
& Best & Mean
& Best & Mean \\
\midrule
\endhead

\midrule
\multicolumn{18}{r}{\emph{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
\multirow{3}{*}{Depot pos.} & R & 0.002 & 0.008 & 0.016 & 0.050 & 0.013 & 0.038 & 0.075 & 0.150 & \textbf{0.001} & \textbf{0.002} & 0.014 & 0.064 & 0.273 & 0.506 & 1.047 & 1.496 \\
 & C & 0.004 & 0.009 & 0.009 & 0.032 & 0.006 & 0.025 & 0.043 & 0.096 & \textbf{0.001} & \textbf{0.001} & 0.016 & 0.060 & 0.323 & 0.550 & 0.695 & 1.099 \\
 & E & \textbf{0.002} & 0.010 & 0.028 & 0.075 & 0.023 & 0.060 & 0.117 & 0.227 & 0.003 & \textbf{0.006} & 0.025 & 0.084 & 0.151 & 0.379 & 1.280 & 1.766 \\ \hline
\multirow{3}{*}{Customer pos.} & R & 0.003 & 0.011 & 0.011 & 0.048 & 0.010 & 0.036 & 0.048 & 0.119 & \textbf{0.000} & \textbf{0.002} & 0.013 & 0.059 & 0.298 & 0.577 & 1.150 & 1.557 \\
 & C & \textbf{0.002} & 0.007 & 0.027 & 0.057 & 0.021 & 0.047 & 0.126 & 0.219 & 0.003 & \textbf{0.006} & 0.025 & 0.077 & 0.183 & 0.345 & 0.840 & 1.301 \\
 & RC & 0.002 & 0.010 & 0.015 & 0.051 & 0.011 & 0.040 & 0.061 & 0.135 & \textbf{0.001} & \textbf{0.002} & 0.017 & 0.072 & 0.268 & 0.514 & 1.028 & 1.498 \\ \hline
\multirow{7}{*}{Demand dist.} & U & 0.000 & 0.001 & 0.000 & 0.004 & 0.000 & 0.003 & 0.006 & 0.026 & 0.000 & \textbf{0.000} & 0.008 & 0.030 & 0.010 & 0.089 & 0.632 & 0.940 \\
 & 1--10 & 0.001 & 0.008 & 0.006 & 0.040 & 0.005 & 0.029 & 0.051 & 0.126 & 0.001 & \textbf{0.003} & 0.012 & 0.061 & 0.085 & 0.285 & 1.162 & 1.617 \\
 & 5--10 & 0.001 & 0.006 & 0.014 & 0.047 & 0.012 & 0.034 & 0.031 & 0.091 & \textbf{0.000} & \textbf{0.001} & 0.014 & 0.066 & 0.103 & 0.304 & 1.108 & 1.550 \\
 & 1--100 & 0.003 & 0.014 & 0.027 & 0.080 & 0.022 & 0.064 & 0.088 & 0.179 & 0.003 & \textbf{0.006} & 0.023 & 0.072 & 0.325 & 0.648 & 1.185 & 1.672 \\
 & 50--100 & 0.005 & 0.014 & 0.033 & 0.072 & 0.025 & 0.057 & 0.068 & 0.131 & \textbf{0.000} & \textbf{0.002} & 0.024 & 0.089 & 0.345 & 0.650 & 1.152 & 1.596 \\
 & Q & 0.003 & 0.012 & 0.031 & 0.076 & 0.026 & 0.062 & 0.086 & 0.175 & \textbf{0.001} & \textbf{0.004} & 0.019 & 0.071 & 0.484 & 0.804 & 1.141 & 1.632 \\
 & SL & \textbf{0.004} & 0.010 & 0.012 & 0.046 & 0.009 & 0.038 & 0.216 & 0.376 & 0.005 & \textbf{0.008} & 0.028 & 0.095 & 0.441 & 0.602 & 0.666 & 1.162 \\ \hline
\multirow{6}{*}{Route size $r$} & VS & 0.008 & 0.019 & 0.050 & 0.111 & 0.042 & 0.096 & 0.114 & 0.192 & \textbf{0.004} & \textbf{0.006} & 0.018 & 0.067 & 0.880 & 1.288 & 1.206 & 1.641 \\
 & S & 0.003 & 0.014 & 0.032 & 0.084 & 0.026 & 0.068 & 0.126 & 0.225 & \textbf{0.001} & \textbf{0.004} & 0.024 & 0.079 & 0.454 & 0.802 & 1.415 & 1.963 \\
 & M & \textbf{0.001} & 0.008 & 0.013 & 0.050 & 0.010 & 0.036 & 0.102 & 0.224 & 0.002 & \textbf{0.004} & 0.017 & 0.066 & 0.156 & 0.433 & 1.315 & 1.839 \\
 & L & 0.001 & 0.007 & 0.007 & 0.030 & 0.004 & 0.020 & 0.052 & 0.136 & 0.001 & \textbf{0.002} & 0.012 & 0.052 & 0.079 & 0.290 & 1.087 & 1.572 \\
 & VL & 0.001 & 0.005 & 0.002 & 0.021 & 0.001 & 0.013 & 0.037 & 0.109 & 0.001 & \textbf{0.002} & 0.012 & 0.049 & 0.025 & 0.159 & 0.749 & 1.158 \\
 & UL & 0.001 & 0.002 & 0.001 & 0.016 & 0.002 & 0.014 & 0.036 & 0.057 & 0.001 & 0.002 & 0.027 & 0.102 & 0.004 & 0.033 & 0.266 & 0.541 \\ \hline
\multirow{1}{*}{Overall} & & 0.002 & 0.009 & 0.018 & 0.052 & 0.014 & 0.041 & 0.078 & 0.158 & \textbf{0.001} & \textbf{0.003} & 0.018 & 0.069 & 0.250 & 0.479 & 1.006 & 1.452 \\
\end{longtable}
